The $\Delta I$=2 bands in $^{109}$In: possible antimagnetic rotation

The high-spin structure of $^{109}$In was investigated with the $^{100}$Mo($^{14}$N, 5$n$)$^{109}$In fusion-evaporation reaction at CIAE, Beijing. Eleven new $\gamma$-rays of $^{109}$In were identified, by which the bandheads of the $\Delta I$=2 rotational bands were confirmed. The configurations were assigned with the help of the systematic discussion. Furthermore, the rotational bands are compared with the tilted-axis cranking calculations based on a relativistic mean-field approach. The rotational bands involving the $1p1h$ excitation to the $\pi$$d_{5/2}$ and $\pi$$g_{7/2}$ orbitals are suggested as candidates for antimagnetic rotation based on the theoretical results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

